Cusp Universality for Random Matrices II: The Real Symmetric Case

We prove that the local eigenvalue statistics of real symmetric Wigner-type matrices near the cusp points of the eigenvalue density are universal. Together with the companion paper [arXiv:1809.03971], which proves the same result for the complex Hermitian symmetry class, this completes the last remaining case of the Wigner-Dyson-Mehta universality conjecture after bulk and edge universalities have been established in the last years. We extend the recent Dyson Brownian motion analysis at the edge [arXiv:1712.03881] to the cusp regime using the optimal local law from [arXiv:1809.03971] and the accurate local shape analysis of the density from [arXiv:1506.05095, arXiv:1804.07752]. We also present a PDE-based method to improve the estimate on eigenvalue rigidity via the maximum principle of the heat flow related to the Dyson Brownian motion.

==> almost0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.246,
xmax=0.255,
xtick={\empty},
ymin=0,
ymax=0.05,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [<->] (axis cs: .2494,0.01) -- node [midway,above] {$N^{-3/4}$} (axis cs: .2516,0.01);
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.246	0.0294209758775682\\
0.246030100334448	0.0293076190151219\\
0.246060200668896	0.0291936275492123\\
0.246090301003344	0.0290789925244116\\
0.246120401337793	0.0289637047811076\\
0.246150501672241	0.0288477549486709\\
0.246180602006689	0.028731133438813\\
0.246210702341137	0.0286138304387518\\
0.246240802675585	0.0284958359037322\\
0.246270903010033	0.0283771395492332\\
0.246301003344482	0.0282577308431917\\
0.24633110367893	0.0281375989975098\\
0.246361204013378	0.0280167329596833\\
0.246391304347826	0.0278951214029778\\
0.246421404682274	0.0277727527181703\\
0.246451505016722	0.0276496150020707\\
0.246481605351171	0.0275256960490609\\
0.246511705685619	0.0274009833383441\\
0.246541806020067	0.0272754640241225\\
0.246571906354515	0.0271491249229649\\
0.246602006688963	0.0270219525013561\\
0.246632107023411	0.0268939328634103\\
0.24666220735786	0.0267650517365355\\
0.246692307692308	0.0266352944573829\\
0.246722408026756	0.0265046459567052\\
0.246752508361204	0.0263730907442593\\
0.246782608695652	0.0262406128912053\\
0.2468127090301	0.0261071960137515\\
0.246842809364548	0.0259728232543192\\
0.246872909698997	0.0258374772624851\\
0.246903010033445	0.0257011401747557\\
0.246933110367893	0.0255637935932589\\
0.246963210702341	0.0254254185632934\\
0.246993311036789	0.0252859955494409\\
0.247023411371237	0.0251455044113456\\
0.247053511705686	0.0250039243759624\\
0.247083612040134	0.0248612340110661\\
0.247113712374582	0.0247174111949176\\
0.24714381270903	0.0245724330852482\\
0.247173913043478	0.0244262760860149\\
0.247204013377926	0.0242789158128298\\
0.247234113712375	0.024130327055618\\
0.247264214046823	0.0239804837388384\\
0.247294314381271	0.0238293588798299\\
0.247324414715719	0.023676924544352\\
0.247354515050167	0.0235231517990486\\
0.247384615384615	0.0233680106607487\\
0.247414715719064	0.0232114700434032\\
0.247444816053512	0.0230534976993838\\
0.24747491638796	0.0228940601597961\\
0.247505016722408	0.0227331226674252\\
0.247535117056856	0.0225706491075816\\
0.247565217391304	0.0224066019328998\\
0.247595317725752	0.0222409420824503\\
0.247625418060201	0.0220736288957966\\
0.247655518394649	0.0219046200199434\\
0.247685618729097	0.0217338713091073\\
0.247715719063545	0.0215613367176219\\
0.247745819397993	0.0213869681833857\\
0.247775919732441	0.0212107155022968\\
0.24780602006689	0.0210325261921565\\
0.247836120401338	0.0208523453458923\\
0.247866220735786	0.0206701154714562\\
0.247896321070234	0.0204857763180818\\
0.247926421404682	0.0202992646875075\\
0.24795652173913	0.0201105142278433\\
0.247986622073579	0.0199194552088309\\
0.248016722408027	0.0197260142763987\\
0.248046822742475	0.0195301141840625\\
0.248076923076923	0.0193316734976405\\
0.248107023411371	0.0191306062711547\\
0.248137123745819	0.0189268216893402\\
0.248167224080268	0.0187202236723222\\
0.248197324414716	0.0185107104364456\\
0.248227424749164	0.01829817400753\\
0.248257525083612	0.0180824996761652\\
0.24828762541806	0.0178635653919872\\
0.248317725752508	0.0176412410851715\\
0.248347826086957	0.0174153879082243\\
0.248377926421405	0.0171858573860943\\
0.248408026755853	0.0169524904569329\\
0.248438127090301	0.0167151163852519\\
0.248468227424749	0.0164735515195307\\
0.248498327759197	0.0162275978654592\\
0.248528428093645	0.0159770414462201\\
0.248558528428094	0.0157216504205313\\
0.248588628762542	0.0154611729290695\\
0.24861872909699	0.0151953346078473\\
0.248648829431438	0.0149238356728361\\
0.248678929765886	0.0146463474405735\\
0.248709030100334	0.0143625081792103\\
0.248739130434783	0.0140719182372878\\
0.248769230769231	0.0137741343329224\\
0.248799331103679	0.0134686625990288\\
0.248829431438127	0.0131549498451224\\
0.248859531772575	0.0128323729128572\\
0.248889632107023	0.0125002259845486\\
0.248919732441472	0.0121577041540365\\
0.24894983277592	0.0118038820542076\\
0.248979933110368	0.0114376878610534\\
0.249010033444816	0.0110578676409848\\
0.249040133779264	0.0106629388332115\\
0.249070234113712	0.0102511270460231\\
0.249100334448161	0.00982027816771567\\
0.249130434782609	0.00936773266635236\\
0.249160535117057	0.00889014215046298\\
0.249190635451505	0.00838318820048517\\
0.249220735785953	0.00784113433495804\\
0.249250836120401	0.00725607039498053\\
0.249280936454849	0.00661654251805458\\
0.249311036789298	0.00590481761699621\\
0.249341137123746	0.00509062856475314\\
0.249371237458194	0.00411348006189654\\
0.249401337792642	0.00280797086656749\\
0.24943143812709	1.4019301323367e-06\\
0.249461538461538	4.91824479091986e-07\\
0.249491638795987	3.64917692683597e-07\\
0.249521739130435	3.05668639636151e-07\\
0.249551839464883	2.6976333794331e-07\\
0.249581939799331	2.45133480994e-07\\
0.249612040133779	2.26956880071762e-07\\
0.249642140468227	2.12879879405505e-07\\
0.249672240802676	2.01598952163224e-07\\
0.249702341137124	1.92327208774468e-07\\
0.249732441471572	1.84556839915013e-07\\
0.24976254180602	1.77944796518536e-07\\
0.249792642140468	1.72249085005577e-07\\
0.249822742474916	1.67294075502789e-07\\
0.249852842809365	1.62948783029868e-07\\
0.249882943143813	1.59113092841293e-07\\
0.249913043478261	1.55709281966005e-07\\
0.249943143812709	1.52676060218061e-07\\
0.249973244147157	1.49964237450349e-07\\
0.250003344481605	1.47534003283564e-07\\
0.250033444816053	1.45352819236011e-07\\
0.250063545150502	1.43393867971674e-07\\
0.25009364548495	1.41634677451496e-07\\
0.250123745819398	1.40056672787833e-07\\
0.250153846153846	1.38644290899767e-07\\
0.250183946488294	1.37384017147356e-07\\
0.250214046822742	1.36264854298645e-07\\
0.250244147157191	1.35277344232751e-07\\
0.250274247491639	1.34413533278532e-07\\
0.250304347826087	1.33667216108183e-07\\
0.250334448160535	1.33032217706441e-07\\
0.250364548494983	1.32504716211499e-07\\
0.250394648829431	1.32080916861577e-07\\
0.25042474916388	1.31757867239632e-07\\
0.250454849498328	1.31534069997166e-07\\
0.250484949832776	1.31407886395451e-07\\
0.250515050167224	1.31379291563887e-07\\
0.250545150501672	1.31448094263777e-07\\
0.25057525083612	1.31615710987819e-07\\
0.250605351170569	1.3188364654296e-07\\
0.250635451505017	1.32254196595103e-07\\
0.250665551839465	1.32730936240841e-07\\
0.250695652173913	1.33317928752494e-07\\
0.250725752508361	1.34020687328497e-07\\
0.250755852842809	1.34845449251459e-07\\
0.250785953177258	1.35799979996983e-07\\
0.250816053511706	1.36893565911262e-07\\
0.250846153846154	1.38137074090585e-07\\
0.250876254180602	1.39543697462912e-07\\
0.25090635451505	1.41128973775266e-07\\
0.250936454849498	1.42911735473284e-07\\
0.250966555183947	1.44914424233245e-07\\
0.250996655518395	1.47164228464173e-07\\
0.251026755852843	1.49694510165554e-07\\
0.251056856187291	1.52545745176021e-07\\
0.251086956521739	1.55768939506086e-07\\
0.251117056856187	1.59427764789626e-07\\
0.251147157190635	1.63604065240945e-07\\
0.251177257525084	1.68403602548958e-07\\
0.251207357859532	1.7396729010049e-07\\
0.25123745819398	1.80486159613667e-07\\
0.251267558528428	1.88228049368774e-07\\
0.251297658862876	1.97580544427012e-07\\
0.251327759197324	2.09131258797031e-07\\
0.251357859531773	2.23822377565077e-07\\
0.251387959866221	2.43282811570105e-07\\
0.251418060200669	2.70641282084514e-07\\
0.251448160535117	3.12944866163392e-07\\
0.251478260869565	3.91079665249036e-07\\
0.251508361204013	6.23596781580773e-07\\
0.251538461538462	0.00177225438764825\\
0.25156856187291	0.00329071416763627\\
0.251598662207358	0.00429799031082334\\
0.251628762541806	0.0051062245984361\\
0.251658862876254	0.00579931613702421\\
0.251688963210702	0.00641475988919091\\
0.251719063545151	0.00697320195212371\\
0.251749163879599	0.00748745797313295\\
0.251779264214047	0.00796613634423326\\
0.251809364548495	0.00841535239926127\\
0.251839464882943	0.0088396381118975\\
0.251869565217391	0.00924246364603939\\
0.251899665551839	0.00962655701048469\\
0.251929765886288	0.00999410978201232\\
0.251959866220736	0.0103469143633703\\
0.251989966555184	0.0106864590889344\\
0.252020066889632	0.0110139968133828\\
0.25205016722408	0.011330593274083\\
0.252080267558528	0.0116371651012871\\
0.252110367892977	0.011934506923476\\
0.252140468227425	0.0122233133202746\\
0.252170568561873	0.0125041959292969\\
0.252200668896321	0.0127776962634594\\
0.252230769230769	0.0130442968180743\\
0.252260869565217	0.0133044298597226\\
0.252290969899666	0.0135584842604945\\
0.252321070234114	0.0138068113818667\\
0.252351170568562	0.0140497301140756\\
0.25238127090301	0.0142875309616673\\
0.252411371237458	0.0145204793999741\\
0.252441471571906	0.0147488187740485\\
0.252471571906354	0.0149727728395788\\
0.252501672240803	0.0151925479471287\\
0.252531772575251	0.0154083348943614\\
0.252561872909699	0.0156203105081904\\
0.252591973244147	0.0158286390244304\\
0.252622073578595	0.0160334733091228\\
0.252652173913043	0.0162349559412827\\
0.252682274247492	0.0164332201690454\\
0.25271237458194	0.0166283907507012\\
0.252742474916388	0.0168205846957181\\
0.252772575250836	0.0170099119204506\\
0.252802675585284	0.0171964758335945\\
0.252832775919732	0.01738037386202\\
0.252862876254181	0.0175616979243611\\
0.252892976588629	0.0177405348590708\\
0.252923076923077	0.0179169668111132\\
0.252953177257525	0.0180910715816916\\
0.252983277591973	0.0182629229441376\\
0.253013377926421	0.0184325909308158\\
0.25304347826087	0.0186001420931088\\
0.253073578595318	0.0187656397389796\\
0.253103678929766	0.0189291441486653\\
0.253133779264214	0.0190907127736985\\
0.253163879598662	0.0192504004186629\\
0.25319397993311	0.0194082594084266\\
0.253224080267559	0.0195643397424529\\
0.253254180602007	0.0197186892366565\\
0.253284280936455	0.0198713536547109\\
0.253314381270903	0.0200223768291742\\
0.253344481605351	0.0201718007738487\\
0.253374581939799	0.0203196657869947\\
0.253404682274248	0.02046601054838\\
0.253434782608696	0.0206108722080435\\
0.253464882943144	0.0207542864696046\\
0.253494983277592	0.0208962876675931\\
0.25352508361204	0.0210369088393674\\
0.253555183946488	0.0211761817926552\\
0.253585284280936	0.0213141371679604\\
0.253615384615385	0.0214508044978798\\
0.253645484949833	0.0215862122613844\\
0.253675585284281	0.0217203879359582\\
0.253705685618729	0.0218533580458976\\
0.253735785953177	0.0219851482071375\\
0.253765886287625	0.0221157831708268\\
0.253795986622074	0.0222452868628091\\
0.253826086956522	0.0223736824215679\\
0.25385618729097	0.0225009922339192\\
0.253886287625418	0.0226272379683112\\
0.253916387959866	0.0227524406066209\\
0.253946488294314	0.0228766204742112\\
0.253976588628763	0.0229997972678\\
0.254006688963211	0.0231219900820468\\
0.254036789297659	0.0232432174352247\\
0.254066889632107	0.0233634972932823\\
0.254096989966555	0.0234828470913396\\
0.254127090301003	0.02360128375645\\
0.254157190635452	0.0237188237272036\\
0.2541872909699	0.023835482973191\\
0.254217391304348	0.0239512770135663\\
0.254247491638796	0.0240662209341303\\
0.254277591973244	0.0241803294041757\\
0.254307692307692	0.024293616692016\\
0.25433779264214	0.0244060966804079\\
0.254367892976589	0.0245177828803456\\
0.254397993311037	0.0246286884448141\\
0.254428093645485	0.024738826182195\\
0.254458193979933	0.0248482085682206\\
0.254488294314381	0.0249568477581242\\
0.254518394648829	0.0250647555969312\\
0.254548494983278	0.0251719436322504\\
0.254578595317726	0.0252784231223963\\
0.254608695652174	0.025384205047831\\
0.254638795986622	0.0254893001197989\\
0.25466889632107	0.0255937187895527\\
0.254698996655518	0.0256974712568861\\
0.254729096989967	0.025800567478791\\
0.254759197324415	0.0259030171769075\\
0.254789297658863	0.0260048298455105\\
0.254819397993311	0.0261060147585214\\
0.254849498327759	0.0262065809766351\\
0.254879598662207	0.0263065373540192\\
0.254909698996655	0.026405892544721\\
0.254939799331104	0.0265046550089824\\
0.254969899665552	0.0266028330190616\\
0.255	0.0267004346648352\\
};

\end{axis}
\end{tikzpicture}%

==> almost1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.252,
xmax=0.26,
xtick={\empty},
ymin=0,
ymax=0.05,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.252	0.0358431718994287\\
0.252026755852843	0.0357562747335126\\
0.252053511705686	0.0356689882098816\\
0.252080267558528	0.0355813078272311\\
0.252107023411371	0.0354932290006791\\
0.252133779264214	0.0354047470587856\\
0.252160535117057	0.0353158572421031\\
0.2521872909699	0.0352265546999027\\
0.252214046822742	0.03513683448825\\
0.252240802675585	0.0350466915678387\\
0.252267558528428	0.0349561208009489\\
0.252294314381271	0.0348651169489531\\
0.252321070234114	0.0347736746695677\\
0.252347826086957	0.0346817885140122\\
0.252374581939799	0.034589452923916\\
0.252401337792642	0.0344966622288716\\
0.252428093645485	0.0344034106422306\\
0.252454849498328	0.034309692258883\\
0.252481605351171	0.0342155010512708\\
0.252508361204013	0.0341208308660268\\
0.252535117056856	0.0340256754201878\\
0.252561872909699	0.0339300282978603\\
0.252588628762542	0.0338338829460011\\
0.252615384615385	0.033737232669933\\
0.252642140468227	0.0336400706298417\\
0.25266889632107	0.0335423898363889\\
0.252695652173913	0.0334441831453128\\
0.252722408026756	0.0333454432536916\\
0.252749163879599	0.0332461626944639\\
0.252775919732441	0.0331463338314617\\
0.252802675585284	0.0330459488541013\\
0.252829431438127	0.0329449997717183\\
0.25285618729097	0.0328434784082254\\
0.252882943143813	0.0327413763957137\\
0.252909698996655	0.032638685168227\\
0.252936454849498	0.0325353959557881\\
0.252963210702341	0.0324314997767135\\
0.252989966555184	0.0323269874314727\\
0.253016722408027	0.0322218494946762\\
0.25304347826087	0.0321160763080382\\
0.253070234113712	0.0320096579714725\\
0.253096989966555	0.0319025843356121\\
0.253123745819398	0.0317948449924379\\
0.253150501672241	0.0316864292666413\\
0.253177257525084	0.0315773262057059\\
0.253204013377926	0.0314675245700421\\
0.253230769230769	0.0313570128224229\\
0.253257525083612	0.0312457791173988\\
0.253284280936455	0.0311338112893717\\
0.253311036789298	0.0310210968410598\\
0.25333779264214	0.0309076229305646\\
0.253364548494983	0.0307933763582998\\
0.253391304347826	0.0306783435530336\\
0.253418060200669	0.0305625105575826\\
0.253444816053512	0.030445863013644\\
0.253471571906354	0.0303283861451154\\
0.253498327759197	0.0302100647418776\\
0.25352508361204	0.0300908831419377\\
0.253551839464883	0.0299708252125497\\
0.253578595317726	0.0298498743305492\\
0.253605351170569	0.0297280133618402\\
0.253632107023411	0.0296052246395309\\
0.253658862876254	0.0294814899406848\\
0.253685618729097	0.0293567904619895\\
0.25371237458194	0.0292311067943284\\
0.253739130434783	0.0291044188952304\\
0.253765886287625	0.0289767060604019\\
0.253792642140468	0.0288479468932957\\
0.253819397993311	0.0287181192726096\\
0.253846153846154	0.0285872003183987\\
0.253872909698997	0.0284551663558222\\
0.253899665551839	0.0283219928764265\\
0.253926421404682	0.0281876544976078\\
0.253953177257525	0.0280521249187557\\
0.253979933110368	0.0279153768755676\\
0.254006688963211	0.0277773820902552\\
0.254033444816053	0.0276381112194419\\
0.254060200668896	0.0274975337978011\\
0.254086956521739	0.0273556181787593\\
0.254113712374582	0.0272123314700333\\
0.254140468227425	0.0270676394658007\\
0.254167224080268	0.0269215065729581\\
0.25419397993311	0.0267738957331422\\
0.254220735785953	0.0266247683380171\\
0.254247491638796	0.0264740841392669\\
0.254274247491639	0.0263218011508326\\
0.254301003344482	0.0261678755445383\\
0.254327759197324	0.0260122615368787\\
0.254354515050167	0.0258549112673326\\
0.25438127090301	0.0256957746664835\\
0.254408026755853	0.0255347993135023\\
0.254434782608696	0.0253719302818226\\
0.254461538461538	0.0252071099714041\\
0.254488294314381	0.0250402779267895\\
0.254515050167224	0.0248713706387705\\
0.254541806020067	0.0247003213286143\\
0.25456856187291	0.0245270597120287\\
0.254595317725753	0.0243515117415136\\
0.254622073578595	0.0241735993237065\\
0.254648829431438	0.0239932400095278\\
0.254675585284281	0.0238103466532601\\
0.254702341137124	0.0236248270370977\\
0.254729096989967	0.0234365834566056\\
0.254755852842809	0.0232455122621733\\
0.254782608695652	0.02305150335059\\
0.254809364548495	0.0228544395999812\\
0.254836120401338	0.0226541962404248\\
0.254862876254181	0.0224506401508214\\
0.254889632107023	0.0222436290717015\\
0.254916387959866	0.0220330107210772\\
0.254943143812709	0.0218186217985911\\
0.254969899665552	0.0216002868604203\\
0.254996655518395	0.0213778170441562\\
0.255023411371237	0.0211510086181395\\
0.25505016722408	0.0209196413254431\\
0.255076923076923	0.0206834764867358\\
0.255103678929766	0.0204422548163958\\
0.255130434782609	0.0201956938992543\\
0.255157190635452	0.0199434852614765\\
0.255183946488294	0.019685290952107\\
0.255210702341137	0.0194207395348091\\
0.25523745819398	0.0191494213593463\\
0.255264214046823	0.0188708829521267\\
0.255290969899666	0.0185846203154862\\
0.255317725752508	0.0182900708693817\\
0.255344481605351	0.01798660368649\\
0.255371237458194	0.0176735075609462\\
0.255397993311037	0.0173499762991389\\
0.25542474916388	0.0170150904076618\\
0.255451505016722	0.0166677940496462\\
0.255478260869565	0.0163068656983081\\
0.255505016722408	0.0159308802710825\\
0.255531772575251	0.0155381595459635\\
0.255558528428094	0.0151267061504047\\
0.255585284280936	0.0146941140266707\\
0.255612040133779	0.0142374443679374\\
0.255638795986622	0.0137530494327422\\
0.255665551839465	0.0132363150726291\\
0.255692307692308	0.0126812715133691\\
0.255719063545151	0.0120799805999161\\
0.255745819397993	0.0114215219436557\\
0.255772575250836	0.0106902073822783\\
0.255799331103679	0.00986217115020609\\
0.255826086956522	0.00889810111915835\\
0.255852842809365	0.00772505440374363\\
0.255879598662207	0.00617730678262991\\
0.25590635451505	0.00365340367924202\\
0.255933110367893	2.32525583266441e-06\\
0.255959866220736	0.00368665747962881\\
0.255986622073579	0.00608703028449328\\
0.256013377926421	0.00756670222341056\\
0.256040133779264	0.00868635144420847\\
0.256066889632107	0.00960426330730974\\
0.25609364548495	0.0103906257841335\\
0.256120401337793	0.0110833989673848\\
0.256147157190635	0.0117056716126003\\
0.256173913043478	0.0122726374511451\\
0.256200668896321	0.0127948790304524\\
0.256227424749164	0.013280091233344\\
0.256254180602007	0.0137340614913232\\
0.25628093645485	0.0141612628936151\\
0.256307692307692	0.0145652312406579\\
0.256334448160535	0.0149488146258779\\
0.256361204013378	0.0153143442940267\\
0.256387959866221	0.0156637549951421\\
0.256414715719064	0.0159986718590178\\
0.256441471571906	0.0163204744556202\\
0.256468227424749	0.0166303449172041\\
0.256494983277592	0.0169293046888643\\
0.256521739130435	0.0172182430113528\\
0.256548494983278	0.0174979392848149\\
0.25657525083612	0.0177690808408992\\
0.256602006688963	0.0180322772152213\\
0.256628762541806	0.0182880717244565\\
0.256655518394649	0.0185369509399314\\
0.256682274247492	0.0187793525048432\\
0.256709030100334	0.0190156716324264\\
0.256735785953177	0.0192462665468764\\
0.25676254180602	0.0194714630670616\\
0.256789297658863	0.0196915584933472\\
0.256816053511706	0.0199068249203277\\
0.256842809364549	0.0201175120756933\\
0.256869565217391	0.0203238497657985\\
0.256896321070234	0.0205260499899319\\
0.256923076923077	0.0207243087793252\\
0.25694983277592	0.020918807800332\\
0.256976588628763	0.0211097157584924\\
0.257003344481605	0.0212971896340974\\
0.257030100334448	0.0214813757701276\\
0.257056856187291	0.0216624108361036\\
0.257083612040134	0.0218404226842885\\
0.257110367892977	0.0220155311100821\\
0.257137123745819	0.0221878485327443\\
0.257163879598662	0.0223574806040543\\
0.257190635451505	0.0225245267543808\\
0.257217391304348	0.0226890806835925\\
0.257244147157191	0.0228512308055127\\
0.257270903010033	0.0230110606471667\\
0.257297658862876	0.0231686492124338\\
0.257324414715719	0.0233240713107285\\
0.257351170568562	0.0234773978563725\\
0.257377926421405	0.023628696142021\\
0.257404682274248	0.023778030086392\\
0.25743143812709	0.0239254604632077\\
0.257458193979933	0.0240710451083017\\
0.257484949832776	0.0242148391122791\\
0.257511705685619	0.0243568949944128\\
0.257538461538462	0.0244972628660193\\
0.257565217391304	0.0246359905782786\\
0.257591973244147	0.024773123859837\\
0.25761872909699	0.024908706444223\\
0.257645484949833	0.0250427801867481\\
0.257672240802676	0.0251753851740461\\
0.257698996655518	0.0253065598240375\\
0.257725752508361	0.0254363409806392\\
0.257752508361204	0.0255647640003521\\
0.257779264214047	0.0256918628335112\\
0.25780602006689	0.025817670099725\\
0.257832775919732	0.0259422171588547\\
0.257859531772575	0.0260655341760777\\
0.257886287625418	0.0261876501838864\\
0.257913043478261	0.0263085931396\\
0.257939799331104	0.0264283899788028\\
0.257966555183947	0.0265470666665892\\
0.257993311036789	0.0266646482441652\\
0.258020066889632	0.0267811588737453\\
0.258046822742475	0.0268966218802141\\
0.258073578595318	0.0270110597905044\\
0.258100334448161	0.0271244943702988\\
0.258127090301003	0.0272369466591288\\
0.258153846153846	0.0273484370031863\\
0.258180602006689	0.0274589850860387\\
0.258207357859532	0.0275686099581088\\
0.258234113712375	0.0276773300642564\\
0.258260869565217	0.0277851632697366\\
0.25828762541806	0.0278921268848963\\
0.258314381270903	0.0279982376886663\\
0.258341137123746	0.0281035119506747\\
0.258367892976589	0.028207965452044\\
0.258394648829431	0.0283116135055009\\
0.258421404682274	0.0284144709740331\\
0.258448160535117	0.0285165522889941\\
0.25847491638796	0.028617871466977\\
0.258501672240803	0.0287184421260009\\
0.258528428093646	0.0288182775009978\\
0.258555183946488	0.028917390458301\\
0.258581939799331	0.0290157935097079\\
0.258608695652174	0.0291134988256284\\
0.258635451505017	0.0292105182478456\\
0.25866220735786	0.0293068633014152\\
0.258688963210702	0.0294025452063533\\
0.258715719063545	0.0294975748884384\\
0.258742474916388	0.0295919629897918\\
0.258769230769231	0.0296857198788399\\
0.258795986622074	0.0297788556598924\\
0.258822742474916	0.0298713801822699\\
0.258849498327759	0.0299633030490563\\
0.258876254180602	0.0300546336254719\\
0.258903010033445	0.0301453810468575\\
0.258929765886288	0.0302355542263768\\
0.25895652173913	0.0303251618622935\\
0.258983277591973	0.0304142124451323\\
0.259010033444816	0.0305027142642984\\
0.259036789297659	0.0305906754146571\\
0.259063545150502	0.0306781038026091\\
0.259090301003345	0.03076500715226\\
0.259117056856187	0.0308513930109271\\
0.25914381270903	0.0309372687548057\\
0.259170568561873	0.031022641594054\\
0.259197324414716	0.0311075185781578\\
0.259224080267559	0.031191906600519\\
0.259250836120401	0.0312758124033156\\
0.259277591973244	0.0313592425820347\\
0.259304347826087	0.0314422035895958\\
0.25933110367893	0.0315247017409218\\
0.259357859531773	0.0316067432165772\\
0.259384615384615	0.031688334066871\\
0.259411371237458	0.0317694802156098\\
0.259438127090301	0.0318501874634319\\
0.259464882943144	0.0319304614917551\\
0.259491638795987	0.0320103078656468\\
0.259518394648829	0.0320897320373347\\
0.259545150501672	0.0321687393493335\\
0.259571906354515	0.0322473350371377\\
0.259598662207358	0.0323255242326883\\
0.259625418060201	0.0324033119665241\\
0.259652173913043	0.0324807031711662\\
0.259678929765886	0.032557702683229\\
0.259705685618729	0.0326343152459275\\
0.259732441471572	0.032710545511986\\
0.259759197324415	0.0327863980457388\\
0.259785953177258	0.0328618773251156\\
0.2598127090301	0.0329369877445423\\
0.259839464882943	0.0330117336163916\\
0.259866220735786	0.0330861191734482\\
0.259892976588629	0.0331601485708186\\
0.259919732441472	0.0332338258879835\\
0.259946488294314	0.033307155130236\\
0.259973244147157	0.0333801402312799\\
0.26	0.0334527850542135\\
};

\end{axis}
\end{tikzpicture}%

==> almost2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.257,
xmax=0.266,
xtick={\empty},
ymin=0,
ymax=0.05,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw [<->] (axis cs: .2615,0.001) --node [midway,right] {$N^{-1/4}$} (axis cs: .2615,0.032);

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.257	0.0447908792932856\\
0.257030100334448	0.0447203789974775\\
0.257060200668896	0.0446496584438098\\
0.257090301003345	0.0445787160317538\\
0.257120401337793	0.0445075501475591\\
0.257150501672241	0.0444361591634173\\
0.257180602006689	0.0443645414384448\\
0.257210702341137	0.0442926953177486\\
0.257240802675585	0.0442206191335641\\
0.257270903010033	0.0441483112042252\\
0.257301003344482	0.0440757698352943\\
0.25733110367893	0.0440029933191049\\
0.257361204013378	0.0439299799352309\\
0.257391304347826	0.0438567279499517\\
0.257421404682274	0.0437832356174959\\
0.257451505016722	0.0437095011795608\\
0.257481605351171	0.0436355228657255\\
0.257511705685619	0.0435612988937221\\
0.257541806020067	0.0434868274697345\\
0.257571906354515	0.0434121067887259\\
0.257602006688963	0.0433371350348062\\
0.257632107023411	0.0432619103816277\\
0.25766220735786	0.0431864309928282\\
0.257692307692308	0.0431106950225053\\
0.257722408026756	0.0430347006155243\\
0.257752508361204	0.0429584459089647\\
0.257782608695652	0.0428819290314252\\
0.2578127090301	0.0428051481043575\\
0.257842809364549	0.0427281012434508\\
0.257872909698997	0.0426507865581157\\
0.257903010033445	0.0425732021530074\\
0.257933110367893	0.0424953461293755\\
0.257963210702341	0.0424172165856194\\
0.257993311036789	0.0423388116177932\\
0.258023411371237	0.0422601293221677\\
0.258053511705686	0.0421811677949333\\
0.258083612040134	0.0421019251348997\\
0.258113712374582	0.0420223994441991\\
0.25814381270903	0.0419425888300551\\
0.258173913043478	0.0418624914064824\\
0.258204013377926	0.0417821052961154\\
0.258234113712375	0.041701428632172\\
0.258264214046823	0.0416204595605662\\
0.258294314381271	0.0415391962421798\\
0.258324414715719	0.0414576368553035\\
0.258354515050167	0.0413757795981956\\
0.258384615384615	0.0412936226921594\\
0.258414715719064	0.0412111643841505\\
0.258444816053512	0.0411284029503041\\
0.25847491638796	0.0410453366994153\\
0.258505016722408	0.0409619639765645\\
0.258535117056856	0.0408782831672188\\
0.258565217391304	0.0407942927014523\\
0.258595317725753	0.0407099910587726\\
0.258625418060201	0.0406253767728355\\
0.258655518394649	0.0405404484369269\\
0.258685618729097	0.0404552047096526\\
0.258715719063545	0.040369644321082\\
0.258745819397993	0.0402837660793391\\
0.258775919732441	0.0401975688776805\\
0.25880602006689	0.0401110517020948\\
0.258836120401338	0.0400242136394612\\
0.258866220735786	0.0399370538865007\\
0.258896321070234	0.0398495717584212\\
0.258926421404682	0.0397617667003561\\
0.25895652173913	0.0396736382966465\\
0.258986622073579	0.0395851862841285\\
0.259016722408027	0.039496410563195\\
0.259046822742475	0.0394073112118708\\
0.259076923076923	0.0393178885009478\\
0.259107023411371	0.039228142908205\\
0.259137123745819	0.0391380751359977\\
0.259167224080268	0.0390476861289989\\
0.259197324414716	0.0389569770937025\\
0.259227424749164	0.0388659495184413\\
0.259257525083612	0.0387746051968776\\
0.25928762541806	0.038682946251402\\
0.259317725752508	0.0385909751586161\\
0.259347826086957	0.038498694778138\\
0.259377926421405	0.0384061083815335\\
0.259408026755853	0.0383132196853871\\
0.259438127090301	0.0382200328853477\\
0.259468227424749	0.0381265526938277\\
0.259498327759197	0.0380327843801034\\
0.259528428093646	0.0379387338135866\\
0.259558528428094	0.0378444075104066\\
0.259588628762542	0.0377498126835618\\
0.25961872909699	0.0376549572967648\\
0.259648829431438	0.0375598501230806\\
0.259678929765886	0.0374645008065251\\
0.259709030100334	0.0373689199305416\\
0.259739130434783	0.0372731190890523\\
0.259769230769231	0.0371771109655893\\
0.259799331103679	0.0370809094162701\\
0.259829431438127	0.0369845295599354\\
0.259859531772575	0.0368879878747784\\
0.259889632107023	0.03679130230207\\
0.259919732441472	0.0366944923574181\\
0.25994983277592	0.0365975792500117\\
0.259979933110368	0.0365005860101692\\
0.260010033444816	0.0364035376264334\\
0.260040133779264	0.0363064611905341\\
0.260070234113712	0.0362093860534946\\
0.260100334448161	0.0361123439911691\\
0.260130434782609	0.0360153693798267\\
0.260160535117057	0.0359184993828167\\
0.260190635451505	0.035821774147328\\
0.260220735785953	0.0357252370120201\\
0.260250836120401	0.0356289347248295\\
0.26028093645485	0.0355329176706173\\
0.260311036789298	0.0354372401078786\\
0.260341137123746	0.0353419604134125\\
0.260371237458194	0.0352471413334294\\
0.260401337792642	0.0351528502390778\\
0.26043143812709	0.0350591593837713\\
0.260461538461538	0.0349661461590434\\
0.260491638795987	0.0348738933448257\\
0.260521739130435	0.0347824893491887\\
0.260551839464883	0.0346920284315353\\
0.260581939799331	0.0346026109021613\\
0.260612040133779	0.0345143432898534\\
0.260642140468227	0.0344273384679526\\
0.260672240802676	0.0343417157279829\\
0.260702341137124	0.0342576007886571\\
0.260732441471572	0.0341751257270881\\
0.26076254180602	0.0340944288165129\\
0.260792642140468	0.0340156542588159\\
0.260822742474916	0.0339389517911818\\
0.260852842809365	0.0338644761569424\\
0.260882943143813	0.0337923864231515\\
0.260913043478261	0.0337228451341084\\
0.260943143812709	0.0336560172918769\\
0.260973244147157	0.0335920691574397\\
0.261003344481605	0.0335311668768532\\
0.261033444816054	0.0334734749340756\\
0.261063545150502	0.0334191544522358\\
0.26109364548495	0.0333683613629342\\
0.261123745819398	0.0333212444770087\\
0.261153846153846	0.0332779435021808\\
0.261183946488294	0.033238587053663\\
0.261214046822742	0.0332032907166756\\
0.261244147157191	0.0331721552217004\\
0.261274247491639	0.033145264793412\\
0.261304347826087	0.0331226857337896\\
0.261334448160535	0.0331044652938865\\
0.261364548494983	0.0330906308773884\\
0.261394648829431	0.03308118960707\\
0.26142474916388	0.0330761282746279\\
0.261454849498328	0.0330754136699337\\
0.261484949832776	0.0330789932784547\\
0.261515050167224	0.0330867963154583\\
0.261545150501672	0.0330987350523734\\
0.26157525083612	0.0331147063881547\\
0.261605351170569	0.0331345936005203\\
0.261635451505017	0.0331582682210313\\
0.261665551839465	0.0331855919723543\\
0.261695652173913	0.0332164187104927\\
0.261725752508361	0.033250596323392\\
0.261755852842809	0.0332879685431016\\
0.261785953177258	0.0333283766374899\\
0.261816053511706	0.0333716609583154\\
0.261846153846154	0.0334176623269473\\
0.261876254180602	0.0334662232533005\\
0.26190635451505	0.0335171889798994\\
0.261936454849498	0.0335704083624133\\
0.261966555183947	0.0336257345873908\\
0.261996655518395	0.033683025742996\\
0.262026755852843	0.0337421452532903\\
0.262056856187291	0.0338029621908693\\
0.262086956521739	0.0338653514831484\\
0.262117056856187	0.0339291940250012\\
0.262147157190635	0.0339943767130003\\
0.262177257525084	0.0340607924133508\\
0.262207357859532	0.0341283398764494\\
0.26223745819398	0.0341969236059039\\
0.262267558528428	0.0342664536955994\\
0.262297658862876	0.0343368456389725\\
0.262327759197324	0.0344080201200066\\
0.262357859531773	0.0344799027914486\\
0.262387959866221	0.0345524240445587\\
0.262418060200669	0.0346255187748045\\
0.262448160535117	0.034699126148479\\
0.262478260869565	0.0347731893701892\\
0.262508361204013	0.0348476554555152\\
0.262538461538462	0.034922475009665\\
0.26256856187291	0.0349976020136556\\
0.262598662207358	0.0350729936179481\\
0.262628762541806	0.0351486099466376\\
0.262658862876254	0.0352244139091404\\
0.262688963210702	0.0353003710221933\\
0.262719063545151	0.0353764492410888\\
0.262749163879599	0.035452618800396\\
0.262779264214047	0.0355288520636217\\
0.262809364548495	0.0356051233819319\\
0.262839464882943	0.0356814089614252\\
0.262869565217391	0.0357576867384646\\
0.262899665551839	0.0358339362638427\\
0.262929765886288	0.0359101385925553\\
0.262959866220736	0.0359862761825293\\
0.262989966555184	0.0360623327991624\\
0.263020066889632	0.0361382934263676\\
0.26305016722408	0.0362141441837356\\
0.263080267558528	0.036289872248458\\
0.263110367892977	0.0363654657841978\\
0.263140468227425	0.0364409138731218\\
0.263170568561873	0.0365162064534128\\
0.263200668896321	0.036591334260904\\
0.263230769230769	0.0366662887745956\\
0.263260869565217	0.0367410621661521\\
0.263290969899666	0.0368156472527243\\
0.263321070234114	0.0368900374527627\\
0.263351170568562	0.036964226745585\\
0.26338127090301	0.0370382096325473\\
0.263411371237458	0.0371119811022926\\
0.263441471571906	0.0371855365974165\\
0.263471571906355	0.0372588719830335\\
0.263501672240803	0.0373319835191319\\
0.263531772575251	0.0374048678331193\\
0.263561872909699	0.0374775218950533\\
0.263591973244147	0.0375499429943929\\
0.263622073578595	0.0376221287183198\\
0.263652173913043	0.0376940769315226\\
0.263682274247492	0.0377657857573432\\
0.26371237458194	0.0378372535601849\\
0.263742474916388	0.0379084789289602\\
0.263772575250836	0.037979460662349\\
0.263802675585284	0.0380501977536085\\
0.263832775919732	0.0381206893777555\\
0.263862876254181	0.0381909348792768\\
0.263892976588629	0.0382609337599218\\
0.263923076923077	0.0383306856683491\\
0.263953177257525	0.0384001903896183\\
0.263983277591973	0.0384694478358913\\
0.264013377926421	0.0385384580373893\\
0.26404347826087	0.0386072211343362\\
0.264073578595318	0.0386757373689116\\
0.264103678929766	0.0387440070781616\\
0.264133779264214	0.0388120306871705\\
0.264163879598662	0.0388798087027105\\
0.26419397993311	0.0389473417072983\\
0.264224080267559	0.0390146303536338\\
0.264254180602007	0.0390816753593948\\
0.264284280936455	0.0391484775023657\\
0.264314381270903	0.0392150376158764\\
0.264344481605351	0.0392813565845315\\
0.264374581939799	0.0393474353402142\\
0.264404682274248	0.0394132748585452\\
0.264434782608696	0.039478876154561\\
0.264464882943144	0.0395442402806539\\
0.264494983277592	0.0396093683228796\\
0.26452508361204	0.0396742613974931\\
0.264555183946488	0.0397389206496173\\
0.264585284280936	0.0398033472491926\\
0.264615384615385	0.0398675423900788\\
0.264645484949833	0.0399315072865861\\
0.264675585284281	0.0399952431719788\\
0.264705685618729	0.0400587512969108\\
0.264735785953177	0.0401220329267436\\
0.264765886287625	0.040185089340431\\
0.264795986622074	0.0402479218286919\\
0.264826086956522	0.0403105316928549\\
0.26485618729097	0.0403729202429304\\
0.264886287625418	0.0404350887966719\\
0.264916387959866	0.0404970386782562\\
0.264946488294314	0.040558771217138\\
0.264976588628763	0.0406202877469807\\
0.265006688963211	0.0406815896046551\\
0.265036789297659	0.0407426781293047\\
0.265066889632107	0.0408035546614144\\
0.265096989966555	0.0408642205422125\\
0.265127090301003	0.0409246771126039\\
0.265157190635452	0.040984925712649\\
0.2651872909699	0.0410449676807467\\
0.265217391304348	0.0411048043534506\\
0.265247491638796	0.0411644370642609\\
0.265277591973244	0.0412238671433566\\
0.265307692307692	0.0412830959175641\\
0.26533779264214	0.0413421247088972\\
0.265367892976589	0.0414009548353161\\
0.265397993311037	0.0414595876090694\\
0.265428093645485	0.0415180243376497\\
0.265458193979933	0.0415762663220699\\
0.265488294314381	0.0416343148579819\\
0.265518394648829	0.0416921712339059\\
0.265548494983278	0.0417498367322826\\
0.265578595317726	0.0418073126286666\\
0.265608695652174	0.0418646001908933\\
0.265638795986622	0.0419217006800631\\
0.26566889632107	0.0419786153495595\\
0.265698996655518	0.0420353454452712\\
0.265729096989967	0.0420918922046417\\
0.265759197324415	0.0421482568577208\\
0.265789297658863	0.0422044406262393\\
0.265819397993311	0.0422604447236933\\
0.265849498327759	0.0423162703552421\\
0.265879598662207	0.0423719187176165\\
0.265909698996656	0.0424273909990388\\
0.265939799331104	0.0424826883791536\\
0.265969899665552	0.0425378120289663\\
0.266	0.0425927631107918\\
};

\end{axis}
\end{tikzpicture}%
